Autocratic Strategies of Multi-State Games

In a single-state repeated game, zero-determinant strategies can unilaterally force functions of the payoffs to take values in particular closed intervals. When the explicit use of a determinant is absent from the analysis, they are instead called autocratic. We extend their study to the setting of finite state games with deterministic transitions. For a given game we find that the endpoints of the intervals of enforceable values must satisfy fixed point equations. From these extreme enforceable values we show it is always possible to construct finite memory strategies to enforce a particular value. An algorithm is presented which will approximate the enforceable values in each state. Finally, we present formulas from which the exact solutions can be recovered from the approximate solution.

==> diagrams/DGRAMS.tex <==


\begin{tikzpicture}[node distance={18mm}, thick,main/.style = {draw, circle}] 

\node[main] (1) {$s_0$}; 
\node[main] (2) [above right of=1] {$s_1$};
\node[main] (3) [below right of=2] {$s_2$}; 
\node[main] (4) [below of=3] {$s_3$};
\node[main] (5) [below of=1] {$s_n$}; 

 
\draw[->] (1) -- (2) node[midway,  above left ] (edge1) { $U_0$};
\draw[->] (2) -- (3) node[midway,  above right ] (edge2) { $U_1$};
\draw[->] (3) -- (4) node[midway,  right ] (edge3) { $U_2$};


\path (4) to coordinate[pos=0.2] (aux-1) coordinate[pos=0.7] (aux-2) (5);
\draw[->]  (4) -- (aux-1)
           (aux-2)-- (5);
\draw[dotted]    (aux-1) to  (aux-2);
\draw[->] (5) -- (1) node[midway,  left ] (edge5) { $U_n$};
\end{tikzpicture} 

\begin{tikzpicture}[node distance={18mm}, thick,main/.style = {draw, circle}] 

\node[main] (1) {$r_0$}; 
\node[main] (2) [right of=1] {$r_1$};
\node[main] (3) [right of=2] {$r_n$}; 
\node[main] (4) [below right of=3] {$s_0$};
 


\draw[->] (1) -- (2) node[midway,  above] (edge1) { $U_0$};


\path (2) to coordinate[pos=0.2] (aux-1) coordinate[pos=0.7] (aux-2) (3);
\draw[->]  (2) -- (aux-1)
           (aux-2)-- (3);
\draw[dotted]    (aux-1) to  (aux-2);

\draw[->] (3) -- (4)node[midway,  above right] (edge1) { $U_n$};

\end{tikzpicture} 

\begin{tikzpicture}[node distance={18mm}, thick,main/.style = {draw, circle}]

\tikzstyle{mystyle}=[draw,dashed,circle]; 

\node[main] (1) {$s$};
\node[main] (2) [below left of=1]  {$r$};
\node[mystyle] (3) [below right of=1]  {$t$};
\node[main] (4) [above right of=3]  {$u$};

\path[->] (1) edge [bend left] (2);
\path[->] (1) edge [bend right] (2);

\path[->] (1) edge [bend left] (3);
\path[->] (1) edge [bend right] (3);

\path[->] (4) edge [bend left] (3);
\path[->] (4) edge [bend right] (3);

\end{tikzpicture}

\begin{tikzpicture}[node distance={18mm}, thick,main/.style = {draw, circle}]

\tikzstyle{mystyle}=[draw,dashed,circle];

\node[main] (1) {$s$};
\node[main] (2) [below left of=1]  {$r$};
\node[mystyle] (3) [below right of=1]  {$t$};
\node[mystyle] (4) [above right of=3]  {$u$};

\path[->] (1) edge [bend left] (2);
\path[->] (1) edge [bend right] (2);

\path[->,dotted] (1) edge [bend left] (3);
\path[->,dotted] (1) edge [bend right] (3);

\path[->,dotted] (4) edge [bend left] (3);
\path[->,dotted] (4) edge [bend right] (3);

\end{tikzpicture}

\begin{tikzpicture}[node distance={18mm}, thick,main/.style = {draw, circle}]

\tikzstyle{mystyle}=[draw,dashed,circle]; 

\node[main] (1) {$s$};
\node[main, below left =1cm and .8cm of 1] (2) {$r$};
\node[main] (3) [below left = 1cm and 0.1cm of 1] {$t$};

\node[main] (4) [below right = 1cm and 0.1cm of 1] {$t$};
\node[main] (5) [below right = 1cm and .8cm of 1] {$t$};

\draw[->] (1) -- (2) ;
\draw[->] (1) -- (3) ;
\draw[->,dotted] (1) -- (4) ;
\draw[->] (1) -- (5) ;

\end{tikzpicture}


\begin{tikzpicture}[node distance={18mm}, thick,main/.style = {draw, circle}]

\tikzstyle{mystyle}=[draw,dashed,circle]; 

\node[main] (1) {$s$};
\node[main, below left =1cm and .8cm of 1] (2) {$r$};
\node[main] (3) [below left = 1cm and 0.1cm of 1] {$t$};

\node[main] (4) [below right = 1cm and 0.1cm of 1] {$t$};
\node[main] (5) [below right = 1cm and .8cm of 1] {$t$};

\draw[->] (1) -- (2) ;
\draw[->] (1) -- (3) ;
\draw[->,dotted] (1) -- (4) ;
\draw[->,dotted] (1) -- (5) ;

\end{tikzpicture}


\begin{tikzpicture}[decoration=brace]

\draw(0,0)--(10,0);

\draw[line width=0.3mm] (0.5,0) --  (3,0) ;
\draw[line width=0.3mm] (2,0) --  (5,0) ;


\draw[line width=0.3mm] (6,0) --  (7.5,0) ;
\draw[line width=0.3mm] (6.5,0) --  (9,0) ;

\draw[line width=0.75mm] (2,0) --  (3,0) ;
\draw[line width=0.75mm] (6.5,0) --  (7.5,0) ;

\draw(0.5,5pt)--(0.5,-5pt) node[below] {};
\draw(2,5pt)--(2,-5pt) node[below] {};
\draw(3,5pt)--(3,-5pt) node[below] {};
\draw(5,5pt)--(5,-5pt) node[below] {};

\draw[decorate, yshift=2ex]  (0.5,0) -- node[above=0.4ex] {$I_{01}$}   (3,0);
\draw[decorate, yshift=1.5ex]  (2,0) -- node[above=0.4ex] {$I_{00}$}  (5,0);
\draw[decorate, yshift=-2ex]  (3,0) -- node[below=0.4ex] {$I_{00} \cap I_{01}$}  (2,0);

\draw(6,5pt)--(6,-5pt) node[below] {};
\draw(6.5,5pt)--(6.5,-5pt) node[below] {};
\draw(7.5,5pt)--(7.5,-5pt) node[below] {};
\draw(9,5pt)--(9,-5pt) node[below] {};

\draw[decorate, yshift=2ex]  (6,0) -- node[above=0.4ex] {$I_{10}$}   (7.5,0);
\draw[decorate, yshift=1.5ex]  (6.5,0) -- node[above=0.4ex] {$I_{11}$}  (9,0);
\draw[decorate, yshift=-2ex]  (7.5,0) -- node[below=0.4ex] {$I_{10} \cap I_{11}$}  (6.5,0);

\end{tikzpicture}


\begin{tikzpicture}[decoration=brace]

\draw(0,0)--(10,0);

\draw[line width=0.5mm] (2,0) --  (7.5,0) ;


\draw(2,5pt)--(2,-5pt) node[below] {};
\draw(3,5pt)--(3,-5pt) node[below] {};



\draw[decorate, yshift=-2ex]  (3,0) -- node[below=0.4ex] {$I_{00} \cap I_{01}$}  (2,0);


\draw(6.5,5pt)--(6.5,-5pt) node[below] {};
\draw(7.5,5pt)--(7.5,-5pt) node[below] {};


\draw[decorate, yshift=-2ex]  (7.5,0) -- node[below=0.4ex] {$I_{10} \cap I_{11}$}  (6.5,0);

\draw[decorate, yshift=2ex]  (2,0) -- node[above=0.4ex] {$I_{s}$}  (7.5,0);

 \end{tikzpicture}



\begin{tikzpicture}[decoration=brace]

\draw(0,0)--(10,0);

\draw[line width=0.3mm] (0.5,0) --  (3,0) ;
\draw[line width=0.3mm] (2,0) --  (5,0) ;


\draw[line width=0.3mm] (6,0) --  (6.5,0) ;
\draw[line width=0.3mm] (7.5,0) --  (9,0) ;

\draw[line width=0.75mm] (2,0) --  (3,0) ;


\draw(0.5,5pt)--(0.5,-5pt) node[below] {};
\draw(2,5pt)--(2,-5pt) node[below] {};
\draw(3,5pt)--(3,-5pt) node[below] {};
\draw(5,5pt)--(5,-5pt) node[below] {};

\draw[decorate, yshift=2ex]  (0.5,0) -- node[above=0.4ex] {$I_{01}$}   (3,0);
\draw[decorate, yshift=1.5ex]  (2,0) -- node[above=0.4ex] {$I_{00}$}  (5,0);
\draw[decorate, yshift=-2ex]  (3,0) -- node[below=0.4ex] {$I_s = I_{00} \cap I_{01}$}  (2,0);

\draw(6,5pt)--(6,-5pt) node[below] {};
\draw(6.5,5pt)--(6.5,-5pt) node[below] {};
\draw(7.5,5pt)--(7.5,-5pt) node[below] {};
\draw(9,5pt)--(9,-5pt) node[below] {};

\draw[decorate, yshift=2ex]  (6,0) -- node[above=0.4ex] {$I_{10}$}   (6.5,0);
\draw[decorate, yshift=2ex]  (7.5,0) -- node[above=0.4ex] {$I_{11}$}  (9,0);
\draw[decorate, yshift=-2ex]  (9,0) -- node[below=0.4ex] {no intersection for $x=1$}  (6,0);


 \end{tikzpicture}



==> diagrams/D_2state_example.tex <==
\begin{tikzpicture}[node distance={22mm}, thick,main/.style = {draw, circle}]

% \path[use as bounding box, draw] (-2,-2) rectangle (5,2); 
 
 \clip (-2,-2) rectangle (5,2);

\node[main] (1) {$H$};
\node[main] (2) [right of=1]  {$L$};

\draw[->] (1) to [out=-135,in=135,looseness=8, right] node[pos=0.5] {$11$} (1);
\draw[->] (1) to [bend left =15, above] node[pos=0.5] {$00$} (2);
\draw[->] (1) to [bend left =45, above] node[pos=0.5] {$01$} (2) (2);
\draw[->] (1) to [bend left =90, above] node[pos=0.5] {$10$} (2) (2);
\draw[->] (2) to [out=35,in=-35,looseness=8, left] node[pos=0.5] {$00$} (2);
\draw[->] (2) to [out=50,in=-50,looseness=14, left] node[pos=0.5] {$01$} (2);
\draw[->] (2) to [out=60,in=-60,looseness=18, right] node[pos=0.5] {$10$} (2);
\draw[->] (2) to [bend left =35, above] node[pos=0.5] {$11$} (1);


\end{tikzpicture}

==> diagrams/D_branch.tex <==
\begin{tikzpicture}[node distance={18mm}, thick,main/.style = {draw, circle}] 

\node[main] (1) {$r_0$}; 
\node[main] (2) [right of=1] {$r_1$};
\node[main] (3) [right of=2] {$r_n$}; 
\node[main] (4) [below right of=3] {$s_0$};
 


\draw[->] (1) -- (2) node[midway,  above] (edge1) { $U_0$};


\path (2) to coordinate[pos=0.2] (aux-1) coordinate[pos=0.7] (aux-2) (3);
\draw[->]  (2) -- (aux-1)
           (aux-2)-- (3);
\draw[dotted]    (aux-1) to  (aux-2);

\draw[->] (3) -- (4)node[midway,  above right] (edge1) { $U_n$};

\end{tikzpicture} 

==> diagrams/D_convex_hull.tex <==
\begin{tikzpicture}[decoration=brace]

\draw(0,0)--(10,0);

\filldraw [black] (4.5,0) circle (2pt);
\filldraw [black] (2,0) circle (2pt);
\filldraw [black] (7.5,0) circle (2pt);

\node [fill=none] at (4.5,-2ex) (nodem) {m};

\draw[line width=0.5mm] (2,0) --  (7.5,0) ;


\draw(2,5pt)--(2,-5pt) node[below] {};
\draw(3,5pt)--(3,-5pt) node[below] {};



\draw[decorate, yshift=-2ex]  (3,0) -- node[below=0.4ex] {$I_{00} \cap I_{01}$}  (2,0);


\draw(6.5,5pt)--(6.5,-5pt) node[below] {};
\draw(7.5,5pt)--(7.5,-5pt) node[below] {};


\draw[decorate, yshift=-2ex]  (7.5,0) -- node[below=0.4ex] {$I_{10} \cap I_{11}$}  (6.5,0);

\draw[decorate, yshift=2ex]  (2,0) -- node[above=0.4ex] {$I_{s}$}  (7.5,0);

 \end{tikzpicture}







==> diagrams/D_cornered_states.tex <==
\begin{tikzpicture}[node distance={18mm}, thick,main/.style = {draw, circle,minimum size=1.2cm}] 

\node[main] (1) {$r$};
\node[main] (2) [right of=1] {$s_{l}$};

\node[main] (4) [right of=2] {$s_{l-1}$};
\node[main] (5) [right of =4] {$s_{2}$};
\node[main] (6) [right of =5] {$s_{1}$};
\node[main] (7) [right of =6] {$s$};


%node to node edges

\path (1) to coordinate[pos=0.2] (aux-1) coordinate[pos=0.7] (aux-2) (2);
\draw[->]  (1) -- (aux-1)
           (aux-2)-- (2);
\draw[dotted]    (aux-1) to  (aux-2);

%\path (4) to coordinate[pos=0.2] (aux-1) coordinate[pos=0.7] (aux-2) (5);
\draw[->]  (4) -- (aux-1)
           (aux-2)-- (5);
\draw[dotted]    (aux-1) to  (aux-2);

\path (6) to coordinate[pos=0.2] (aux-1) coordinate[pos=0.7] (aux-2) (8);
\draw[->]  (6) -- (aux-1)
           (aux-2)-- (8);
\draw[dotted]    (aux-1) to  (aux-2);



\draw[->] (2) to (4);
\draw[->] (5) to (6);
\draw[->] (6) to (7);


%invisible nodes to s_L
\node[main, draw=none] (9) [left of =1] {};

\path (9) to coordinate[pos=0] (aux-1) coordinate[pos=0.4] (aux-2) (1);
\draw[->]  (9) -- (aux-1)
           (aux-2)-- (1);
\draw[dotted]    (aux-1) to  (aux-2);

\node[main, draw=none] (10) [above left of =1] {};

\path (10) to coordinate[pos=0] (aux-1) coordinate[pos=0.4] (aux-2) (1);
\draw[->]  (10) -- (aux-1)
           (aux-2)-- (1);
\draw[dotted]    (aux-1) to  (aux-2);



%invisible nodes to s_l

\node[main, draw=none] (13) [above of =2] {};

\path (13) to coordinate[pos=0] (aux-1) coordinate[pos=0.4] (aux-2) (2);
\draw[->]  (13) -- (aux-1)
           (aux-2)-- (2);
\draw[dotted]    (aux-1) to  (aux-2);

\node[main, draw=none] (14) [above right of =2] {};

\path (2) to coordinate[pos=0.4] (aux-1) (14);
\draw  (2) -- (aux-1);
\draw[->,dotted]    (aux-1) to  (14);

%invisible nodes to s_{l-1}

\node[main, draw=none] (15) [above of =4] {};

\path (15) to coordinate[pos=0] (aux-1) coordinate[pos=0.4] (aux-2) (4);
\draw[->]  (15) -- (aux-1)
           (aux-2)-- (4);
\draw[dotted]    (aux-1) to  (aux-2);

\node[main, draw=none] (16) [above right of =4] {};

\path (4) to coordinate[pos=0.4] (aux-1) (16);
\draw  (4) -- (aux-1);
\draw[->,dotted]    (aux-1) to  (16);

%invisible nodes to s_{l'+1}

\node[main, draw=none] (17) [above of =5] {};

\path (17) to coordinate[pos=0] (aux-1) coordinate[pos=0.4] (aux-2) (5);
\draw[->]  (17) -- (aux-1)
           (aux-2)-- (5);
\draw[dotted]    (aux-1) to  (aux-2);

\node[main, draw=none] (18) [above right of =5] {};

\path (5) to coordinate[pos=0.4] (aux-1) (18);
\draw  (5) -- (aux-1);
\draw[->,dotted]    (aux-1) to  (18);

%invisible nodes to s_{l'}

\node[main, draw=none] (21) [above of =6] {};

\path (21) to coordinate[pos=0] (aux-1) coordinate[pos=0.4] (aux-2) (6);
\draw[->]  (21) -- (aux-1)
           (aux-2)-- (6);
\draw[dotted]    (aux-1) to  (aux-2);


%invisible nodes to s

\node[main, draw=none] (19) [right of =7] {};

\path (7) to [bend left=40]  coordinate[pos=0.2] (aux-1) coordinate[pos=0.6] (aux-2) (19);
\draw  (7) -- (aux-1);
\draw[->,dotted]    (aux-1) to [bend left=10]  (aux-2);

\path (7) to [bend right=40]  coordinate[pos=0.2] (aux-1) coordinate[pos=0.6] (aux-2) (19);
\draw  (7) -- (aux-1);
\draw[->,dotted]    (aux-1) to [bend left=10]   (aux-2);

\path (7) to [bend left=20]  coordinate[pos=0.2] (aux-1) coordinate[pos=0.8] (aux-2) (19);
\draw  (7) -- (aux-1);
\draw[->,dotted]    (aux-1) to  (aux-2);

\path (7) to [bend right=20]  coordinate[pos=0.2] (aux-1) coordinate[pos=0.8] (aux-2) (19);
\draw  (7) -- (aux-1);
\draw[->,dotted]    (aux-1) to  (aux-2);


\end{tikzpicture} 









==> diagrams/D_cycle.tex <==
\begin{tikzpicture}[node distance={18mm}, thick,main/.style = {draw, circle}] 

\node[main] (1) {$s_0$}; 
\node[main] (2) [above right of=1] {$s_1$};
\node[main] (3) [below right of=2] {$s_2$}; 
\node[main] (4) [below of=3] {$s_3$};
\node[main] (5) [below of=1] {$s_n$}; 

 
\draw[->] (1) -- (2) node[midway,  above left ] (edge1) { $U_0$};
\draw[->] (2) -- (3) node[midway,  above right ] (edge2) { $U_1$};
\draw[->] (3) -- (4) node[midway,  right ] (edge3) { $U_2$};


\path (4) to coordinate[pos=0.2] (aux-1) coordinate[pos=0.7] (aux-2) (5);
\draw[->]  (4) -- (aux-1)
           (aux-2)-- (5);
\draw[dotted]    (aux-1) to  (aux-2);
\draw[->] (5) -- (1) node[midway,  left ] (edge4) { $U_n$};
\end{tikzpicture} 









==> diagrams/D_edge_prune_1.tex <==
\begin{tikzpicture}[node distance={20mm}, thick,main/.style = {draw, circle}]

\tikzstyle{mystyle}=[draw,dashed,circle]; 

\node[main] (1) {$s$};
\node[main] (2) [below left  of=1 ] {$b$};
\node[main] (3) [left of=2] {$a$};
\node[main] (4) [below right of=1] {$c$};
\node[main] (5) [right of=4] {$d$};

\draw[->] (1) -- (2)  node[midway,  sloped , above left ] (edge1) { $00$} ;
\draw[->] (1) -- (3) node[midway,  sloped , above left ] (edge2) { $01$};
\draw[->,dotted] (1) -- (4) node[midway,  sloped , above right ] (edge3) { $10$} ;
\draw[->] (1) -- (5) node[midway,  sloped , above right] (edge4) { $11$};

\end{tikzpicture}

==> diagrams/D_edge_prune_2.tex <==
\begin{tikzpicture}[node distance={20mm}, thick,main/.style = {draw, circle}]

\tikzstyle{mystyle}=[draw,dashed,circle]; 

\node[main] (1) {$s$};
\node[main] (2) [below left  of=1 ] {$b$};
\node[main] (3) [left of=2] {$a$};
\node[main] (4) [below right of=1] {$c$};
\node[main] (5) [right of=4] {$d$};

\draw[->] (1) -- (2)  node[midway,  sloped , above left ] (edge1) { $00$} ;
\draw[->] (1) -- (3) node[midway,  sloped , above left ] (edge2) { $01$};
\draw[->,dotted] (1) -- (4) node[midway,  sloped , above right ] (edge3) { $10$} ;
\draw[->,dotted] (1) -- (5) node[midway,  sloped , above right] (edge4) { $11$};

\end{tikzpicture}

==> diagrams/D_intersection.tex <==
\begin{tikzpicture}[decoration=brace]

\draw(0,0)--(10,0);

\draw[line width=0.3mm] (0.5,0) --  (3,0) ;
\draw[line width=0.3mm] (2,0) --  (5,0) ;


\draw[line width=0.3mm] (6,0) --  (7.5,0) ;
\draw[line width=0.3mm] (6.5,0) --  (9,0) ;

\draw[line width=0.75mm] (2,0) --  (3,0) ;
\draw[line width=0.75mm] (6.5,0) --  (7.5,0) ;

\draw(0.5,5pt)--(0.5,-5pt) node[below] {};
\draw(2,5pt)--(2,-5pt) node[below] {};
\draw(3,5pt)--(3,-5pt) node[below] {};
\draw(5,5pt)--(5,-5pt) node[below] {};

\draw[decorate, yshift=2ex]  (0.5,0) -- node[above=0.4ex] {$I_{01}$}   (3,0);
\draw[decorate, yshift=1.5ex]  (2,0) -- node[above=0.4ex] {$I_{00}$}  (5,0);
\draw[decorate, yshift=-2ex]  (3,0) -- node[below=0.4ex] {$I_{00} \cap I_{01}$}  (2,0);

\draw(6,5pt)--(6,-5pt) node[below] {};
\draw(6.5,5pt)--(6.5,-5pt) node[below] {};
\draw(7.5,5pt)--(7.5,-5pt) node[below] {};
\draw(9,5pt)--(9,-5pt) node[below] {};

\draw[decorate, yshift=2ex]  (6,0) -- node[above=0.4ex] {$I_{10}$}   (7.5,0);
\draw[decorate, yshift=1.5ex]  (6.5,0) -- node[above=0.4ex] {$I_{11}$}  (9,0);
\draw[decorate, yshift=-2ex]  (7.5,0) -- node[below=0.4ex] {$I_{10} \cap I_{11}$}  (6.5,0);

\end{tikzpicture}

==> diagrams/D_mem1_strategy.tex <==
\begin{tikzpicture}[decoration=brace]

%before

\draw(0,0)--(10,0);

\filldraw [black] (2,0) circle (2pt);
\filldraw [black] (9,0) circle (2pt);


\node [fill=none] at (2,2ex) (2) {$m_{s_p}$};

\node [fill=none] at (9,2ex) (3) {$M_{s_p}$};

\node [fill=none] at (-1,0) (4) {$i$};


%after left

\node [fill=none] at (-1,-2) (8) {$i+1$};

\draw(0,-2)--(10,-2);
\draw[line width=0.5mm] (1,-2) --  (7.5,-2) ;


\filldraw [black] (4,-2) circle (2pt);
\filldraw [black] (1,-2) circle (2pt);
\filldraw [black] (7.5,-2) circle (2pt);

\node [fill=none] at (4,-2.5) (5) {$\lambda^{-1} \left[ M_{s_p} - U_{\lambda} \left(x^+_p,y_p;s_p \right) \right]$};

\node [fill=none] at (1,-1.75) (6) {$m_{s}$};

\node [fill=none] at (7.5,-1.75) (7) {$M_{s}$};


%line


\draw[->,line width=1.5pt,bend left=10] (9,0) to node[pos=0.35,sloped, above left] {$(x_p^+,y_p)$} (4,-2);


 \end{tikzpicture}

==> diagrams/D_movement.tex <==
\begin{tikzpicture}[decoration=brace]

%before

\draw(0,0)--(10,0);


\filldraw [black] (4.5,0) circle (1.5pt);
\filldraw [black] (2,0) circle (2pt);
\filldraw [black] (7.5,0) circle (1.5pt);

\node [fill=none] at (4.5,-2ex) (1) {$m$};

\node [fill=none] at (2,-2ex) (2) {$m_s$};

\node [fill=none] at (7.9,1ex) (3) {$M_s$};

\node [fill=none] at (-1,0) (4) {$n$};


\draw(2,5pt)--(2,-5pt) node[below] {};
\draw(3,5pt)--(3,-5pt) node[below] {};

\draw[decorate, yshift=2ex]  (2,0) -- node[above=0.4ex] {$I_{00} \cap I_{01}$}  (3,0);


\draw(6.5,5pt)--(6.5,-5pt) node[below] {};
\draw(7.5,5pt)--(7.5,-5pt) node[below] {};


\draw[decorate, yshift=2ex]  (6.5,0) -- node[above=0.4ex] {$I_{10} \cap I_{11}$}  (7.5,0);


%after left

\draw(0,-2)--(4,-2);
\draw[line width=0.5mm] (1,-2) --  (3.5,-2) ;


\filldraw [black] (3,-2) circle (2pt);


\draw[decorate, yshift=2ex]  (1,-2) -- node[above=0.4ex] {$I_{s'}$}  (3.5,-2);

%after left

\node [fill=none] at (-1,-2) (8) {$n+1$};

\draw(0,-2)--(4,-2);
\draw[line width=0.5mm] (1,-2) --  (3.5,-2) ;


\filldraw [black] (3,-2) circle (2pt);
\filldraw [black] (1,-2) circle (2pt);
\filldraw [black] (3.5,-2) circle (2pt);

\node [fill=none] at (3,-2.5) (5) {$a$};

\node [fill=none] at (1,-2.5) (6) {$m_{s'}$};

\node [fill=none] at (3.5,-2.5) (7) {$M_{s'}$};




%after right

\draw(6,-2)--(10,-2);
\draw[line width=0.5mm] (7,-2) --  (9,-2) ;


\filldraw [black] (7,-2) circle (1.5pt);
\filldraw [black] (8.2,-2) circle (2pt);
\filldraw [black] (9,-2) circle (1.5pt);

\node [fill=none] at (7,-2.5) (9) {$m_{s''}$};

\node [fill=none] at (8.2,-2.5) (10) {$b$};

\node [fill=none] at (9,-2.5) (11) {$M_{s''}$};

%arrows in between

\draw[->,line width=1.25pt,bend left=10] (7.5,0) to node[pos=0.5,sloped, above left] {$10$}(3,-2);
\draw[->,line width=1.25pt,bend right=10] (7.5,0) to node[pos=0.3,sloped, above right] {$10$} (8.2,-2);


 \end{tikzpicture}

==> diagrams/D_neccessity_of_inequality.tex <==
\begin{tikzpicture}[decoration=brace]

%before

\draw(0,0)--(10,0);


\draw[line width=0.45mm](1,0)--(3,0);
\draw[line width=0.45mm](2,0)--(3.5,0);
\draw[line width=0.75mm](2,0)--(3,0);


\draw[line width=0.45mm](4.5,0)--(5.5,0);
\draw[line width=0.45mm](7,0)--(9,0);


\filldraw [black] (2,0) circle (1.5pt);
\filldraw [black] (5.5,0) circle (1.5pt);

\filldraw [black] (5,0) circle (1.5pt);



\node [fill=none] at (2,-2ex) (2) {$m_s$};
\node [fill=none] at (5.5,-2ex) (2) {$M_s$};
\node [fill=none] at (5,2.5ex) (2) {$\Phi_n(1;s)$};


\node [fill=none] at (-1,0) (4) {$n$};

\draw(1,5pt)--(1,-5pt) node[below] {};
\draw(2,5pt)--(2,-5pt) node[below] {};
\draw(3,5pt)--(3,-5pt) node[below] {};
\draw(3.5,5pt)--(3.5,-5pt) node[below] {};


\draw(4.5,5pt)--(4.5,-5pt) node[below] {};
\draw(5.5,5pt)--(5.5,-5pt) node[below] {};
\draw(7,5pt)--(7,-5pt) node[below] {};
\draw(9,5pt)--(9,-5pt) node[below] {};




%after left

\draw(0,-2)--(10,-2);
\draw[line width=0.45mm] (6,-2) --  (9.5,-2) ;


\node [fill=none] at (-1,-2) (4) {$n+1$};

\filldraw [black] (6,-2) circle (2pt);
\filldraw [black] (2,-2) circle (2pt);
\filldraw [black] (9.5,-2) circle (2pt);

\node [fill=none] at (6,-2.5) (6) {$m_{T(1,0;s)}$};

\node [fill=none] at (9.5,-2.5) (7) {$M_{T(1,0;s)}$};

\node [fill=none] at (2,-2.5) (8) {$\lambda^{-1} [ \Phi_n (1;s) - U_{\lambda}(1,0;s)]$};


%%after right
%
%\draw(6,-2)--(10,-2);
%\draw[line width=0.5mm] (7,-2) --  (9,-2) ;
%
%
%\filldraw [black] (7,-2) circle (1.5pt);
%\filldraw [black] (8.2,-2) circle (2pt);
%\filldraw [black] (9,-2) circle (1.5pt);
%
%\node [fill=none] at (7,-2.5) (9) {$m_{s''}$};
%
%\node [fill=none] at (8.2,-2.5) (10) {$b$};
%
%\node [fill=none] at (9,-2.5) (11) {$M_{s''}$};
%
%%arrows in between


%\draw[->,line width=1.25pt,bend left=10] (6,0) to node[pos=0.5,sloped, above left] {$10$}(3,-2);

\draw[dotted] (7,0) to (6,-2);
\draw[dotted] (9,0) to (9.5,-2);

\draw[->,line width=1.25pt,bend left=10] (5,0) to node[pos=0.4, left] {$10$}(2,-2);


 \end{tikzpicture}


==> diagrams/D_no_intersection.tex <==
\begin{tikzpicture}[decoration=brace]

\draw(0,0)--(10,0);

\draw[line width=0.3mm] (0.5,0) --  (3,0) ;
\draw[line width=0.3mm] (2,0) --  (5,0) ;


\draw[line width=0.3mm] (6,0) --  (6.5,0) ;
\draw[line width=0.3mm] (7.5,0) --  (9,0) ;

\draw[line width=0.75mm] (2,0) --  (3,0) ;


\draw(0.5,5pt)--(0.5,-5pt) node[below] {};
\draw(2,5pt)--(2,-5pt) node[below] {};
\draw(3,5pt)--(3,-5pt) node[below] {};
\draw(5,5pt)--(5,-5pt) node[below] {};

\draw[decorate, yshift=2ex]  (0.5,0) -- node[above=0.4ex] {$I_{01}$}   (3,0);
\draw[decorate, yshift=1.5ex]  (2,0) -- node[above=0.4ex] {$I_{00}$}  (5,0);
\draw[decorate, yshift=-2ex]  (3,0) -- node[below=0.4ex] {$I_s = I_{00} \cap I_{01}$}  (2,0);

\draw(6,5pt)--(6,-5pt) node[below] {};
\draw(6.5,5pt)--(6.5,-5pt) node[below] {};
\draw(7.5,5pt)--(7.5,-5pt) node[below] {};
\draw(9,5pt)--(9,-5pt) node[below] {};

\draw[decorate, yshift=2ex]  (6,0) -- node[above=0.4ex] {$I_{10}$}   (6.5,0);
\draw[decorate, yshift=2ex]  (7.5,0) -- node[above=0.4ex] {$I_{11}$}  (9,0);
\draw[decorate, yshift=-2ex]  (9,0) -- node[below=0.4ex] {no intersection for $x=1$}  (6,0);


 \end{tikzpicture}

==> diagrams/D_node_prune_1.tex <==
\begin{tikzpicture}[node distance={30mm}, thick,main/.style = {draw, circle}]

\tikzstyle{mystyle}=[draw,dashed,circle];

\node[main] (1) {$s$};
\node[main] (2) [below left of=1]  {$r$};
\node[mystyle] (3) [below right of=1]  {$t$};
\node[main] (4) [above right of=3]  {$u$};

\draw[->]  (1)  to [bend left=20,  below,sloped] node[pos=0.5] {$01$} (2) ;
\draw[->]  (1)  to [bend right=20,  above,sloped] node[pos=0.5] {$00$} (2) ;

\draw[->]  (1)  to [bend left=20,  above,sloped] node[pos=0.5] {$11$} (3) ;
\draw[->]  (1)  to [bend right=20, below,sloped] node[pos=0.5] {$10$} (3) ;


\draw[->]  (4)  to [bend left=20,  below,sloped] node[pos=0.5] {$01$} (3) ;
\draw[->]  (4)  to [bend right=20, above,sloped] node[pos=0.5] {$00$} (3) ;

\end{tikzpicture}


==> diagrams/D_node_prune_2.tex <==
\begin{tikzpicture}[node distance={30mm}, thick,main/.style = {draw, circle}]

\tikzstyle{mystyle}=[draw,dashed,circle];

\node[main] (1) {$s$};
\node[main] (2) [below left of=1]  {$r$};
\node[mystyle] (3) [below right of=1]  {$t$};
\node[mystyle] (4) [above right of=3]  {$u$};

\draw[->]  (1)  to [bend left=20,  below,sloped] node[pos=0.5] {$01$} (2) ;
\draw[->]  (1)  to [bend right=20,  above,sloped] node[pos=0.5] {$00$} (2) ;

\draw[->,dotted]  (1)  to [bend left=20,  above,sloped] node[pos=0.5] {$11$} (3) ;
\draw[->,dotted]  (1)  to [bend right=20, below,sloped] node[pos=0.5] {$10$} (3) ;


\draw[->,dotted]  (4)  to [bend left=20,  below,sloped] node[pos=0.5] {$01$} (3) ;
\draw[->,dotted]  (4)  to [bend right=20, above,sloped] node[pos=0.5] {$00$} (3) ;

\end{tikzpicture}

==> diagrams/D_patho_example.tex <==
\begin{tikzpicture}[node distance={20mm}, thick,main/.style = {draw, circle}] 

\node[main] (1) {$s_n$};
\node[main] (2) [right of=1] {$s_0$};
\node[main] (3) [below right of=2] {$s_{1}$};
\node[main] (4) [below left of=3] {$s_2$};
\node[main] (5) [left of=4] {$s_3$};

\draw[->] (1) to [bend left] node[pos=0.5, above] {$1_y$} (2);
\draw[->] (1) to [bend right] node[pos=0.5, below] {$0_y$} (2);

\draw[->] (2) to [bend left=20] node[pos=0.5, right] {$1_x$} (3);
\draw[->] (2) to [bend right=20] node[pos=0.5, left] {$0_x$} (3);

\draw[->] (3) to [bend left] node[pos=0.5, below right] {$1_y$} (4);
\draw[->] (3) to [bend right] node[pos=0.5, left] {$0_y$} (4);

\draw[->] (4) to [bend left] node[pos=0.5, below] {$1_y$} (5);
\draw[->] (4) to [bend right] node[pos=0.5, above] {$0_y$} (5);


\path (5) to [bend left=20] coordinate[pos=0.2] (aux-1) coordinate[pos=0.7] (aux-2) (1);
\draw[->]  (5) -- (aux-1)
           (aux-2)-- (1);
\draw[dotted]    (aux-1) [bend left=15] to  (aux-2);

\path (5) to [bend right=20] coordinate[pos=0.2] (aux-3) coordinate[pos=0.7] (aux-4) (1);
\draw[->]  (5) -- (aux-3)
           (aux-4)-- (1);
\draw[dotted]    (aux-3) [bend right=15] to  (aux-4);

\end{tikzpicture} 








